On the role of Artificial Intelligence methods in modern force-controlled manufacturing robotic tasks

This position paper explores the integration of Artificial Intelligence (AI) into force-controlled robotic tasks within the scope of advanced manufacturing, a cornerstone of Industry 4.0. AI's role in enhancing robotic manipulators - key drivers in the Fourth Industrial Revolution - is rapidly leading to significant innovations in smart manufacturing. The objective of this article is to frame these innovations in practical force-controlled applications - e.g. deburring, polishing, and assembly tasks like peg-in-hole (PiH) - highlighting their necessity for maintaining high-quality production standards. By reporting on recent AI-based methodologies, this article contrasts them and identifies current challenges to be addressed in future research. The analysis concludes with a perspective on future research directions, emphasizing the need for common performance metrics to validate AI techniques, integration of various enhancements for performance optimization, and the importance of validating them in relevant scenarios. These future directions aim to provide consistency with already adopted approaches, so as to be compatible with manufacturing standards, increasing the relevance of AI-driven methods in both academic and industrial contexts.

==> Scripts/Figures/admittance-controller.tex <==
\begin{tikzpicture}[auto, node distance=1em]
    % Define font size
    \newcommand*{\schemefontsize}{\footnotesize}
    
    % Apply font size to labels
    \schemefontsize
    
    % Define block style
    \tikzstyle{block} = [draw, rectangle, minimum height=1em, minimum width=1em, font=\schemefontsize]
    \tikzstyle{sum} = [draw, circle, inner sep=0pt, minimum size=1em, font=\schemefontsize]
    \newcommand*{\verticaldistance}{3em}    

    % Nodes
    \node at (0, 0) (ref) {$x_d$};  % Reference pose
    \node [sum, right=of ref] (error) {$+$};  % Summation block for error
    \node [block, right=of error] (proportional) {$K_p$};  % Proportional block
    \node [block, below of=proportional, node distance=\verticaldistance] (derivative) {$K_d\frac{d}{dt}$};  % Derivative block
    \node [sum, right=of proportional] (sum) {$+$};  % Sum of P and I
    \node[block, right=of sum] (mass) {$M_d^{-1}$};
    \node[block, right=of mass] (int1) {$\int_t$};
    \node[block, right=of int1] (int2) {$\int_t$};
    \node [block, below of=mass, node distance=\verticaldistance] (sensor) {Sensor};
    \node [coordinate, below of=sensor, node distance=1.5em] (feedback) {};
    \node [block, right=of sensor] (robot) {Robot};  % Robot
    
    % Connections
    \draw [->] (ref) -- (error);  % Reference to summation
    \draw [->] (error) -- node {$\tilde x$} (proportional);  % Error to proportional block
    \draw [->] (proportional) -- node[pos=0.98] {$-$} (sum);  % Proportional output to sum
    \draw [->] (derivative) -- node[pos=0.98, below] {$-$} (sum);  % Integral output to sum
    \draw [->] (sum) -- (mass);  % Compliance
    \draw [->] (mass) -- node {$\ddot x_c$} (int1);  % Commanded acceleration
    \draw [->] (int1) -- node {$\dot x_c$} (int2); % Commanded velocity
    \path (int2) -- (robot) coordinate[pos=0.5] (aux);
    \draw [->] (int2) |- (aux) -| node[left] {$x_c$} (robot); % Commanded position
    
    % Feedback loop
    \draw [-] (robot) -- (sensor);
    \draw [->] (sensor) -- node {$f_e$} (sum);
    \draw [->] (robot) |- (feedback) -| node[pos=0.98] {$-$} node[near end] {$x$} (error);  % Feedback from output to sensor
    \node [coordinate, below of=error, node distance=\verticaldistance] (x) {};
    \draw [->] (x) -- (derivative);

\end{tikzpicture}


==> Scripts/Figures/direct-force-controller.tex <==
\begin{tikzpicture}[auto, node distance=1em]
    % Define font size
    \newcommand*{\schemefontsize}{\footnotesize}
    
    % Apply font size to labels
    \schemefontsize
    
    % Define block style
    \tikzstyle{block} = [draw, rectangle, minimum height=1em, minimum width=1em, font=\schemefontsize]
    \tikzstyle{sum} = [draw, circle, inner sep=0pt, minimum size=1em, font=\schemefontsize]
    \newcommand*{\verticaldistance}{3em}

    % Nodes
    \node at (0, 0) (ref) {$f_d$};  % Reference force
    \node [sum, right=of ref] (error) {$+$};  % Summation block for error
    \node [block, right=of error] (proportional) {$K_P$};  % Proportional block
    \node [sum, right=of proportional] (sum) {$+$};  % Sum of P and I
    \node [block, below of=sum, node distance=\verticaldistance] (integral) {$K_I\int_t$};  % Integral block
    \node [block, right=of sum] (robot) {Robot};  % Robot
    \node [coordinate, right=of robot] (output) {};  % Output node
    \node [coordinate, below of=integral, node distance=1.5em] (sensor) {};  % Force sensor block
    
    % Connections
    \draw [->] (ref) -- (error);  % Reference to summation
    \draw [->] (error) -- node[name=aux] {$\tilde f$} (proportional);  % Error to proportional block
    \draw [->] (aux) |- (integral);  % Error to integral block
    \draw [->] (proportional) -- (sum);  % Proportional output to sum
    \draw [->] (integral) -- (sum);  % Integral output to sum
    \draw [->] (sum) -- node {$x_c$} (robot);  % PI control signal to robot
    \draw [->] (robot) -- node[name=y] {$f_e$} (output);  % Robot output to output node
    
    % Feedback loop
    \draw [-] (y) |- (sensor);  % Feedback from output to sensor
    \draw [->] (sensor) -| node[pos=0.98] {$-$} node[near end] {$f_e$} (error);  % Feedback to summation block

\end{tikzpicture}

==> Scripts/Figures/impedance-controller.tex <==
\begin{tikzpicture}[auto, node distance=1em]
    % Define font size
    \newcommand*{\schemefontsize}{\footnotesize}
    
    % Apply font size to labels
    \schemefontsize
    
    % Define block style
    \tikzstyle{block} = [draw, rectangle, minimum height=1em, minimum width=1em, font=\schemefontsize]
    \tikzstyle{sum} = [draw, circle, inner sep=0pt, minimum size=1em, font=\schemefontsize]
    \newcommand*{\verticaldistance}{3em}

    % Nodes
    \node at (0, 0) (xd) {$x_d$};  % Desired pose
    \node [sum, right=of xd] (error) {$+$};  % Summation block
    \node [block, right=of error] (proportional) {$K_p$};  % Proportional block
    \node [block, below of=proportional, node distance=\verticaldistance] (derivative) {$K_d\frac{d}{dt}$};  % Derivative block
    \node [sum, right=of proportional] (sum) {$+$};  % Sum of P and D
    \node [block, right=of sum] (controller) {Controller};  % Control force block
    \node [block, below of=controller, node distance=\verticaldistance] (robot) {Robot};  % System dynamics
    \node [coordinate, below of=robot, node distance=1.5em] (x) {};  % Actual position (feedback)

    % Connections
    \draw [->] (xd) -- (error);  % Desired pose to error
    \draw [->] (robot) -- (x) -| node[near end] {$x$} node[pos=0.98] {$-$} (error);  % Actual position feedback to summation
    \draw [->] (error) -- node {$\tilde x$} (proportional);  % Position error to proportional
    \draw [->] (proportional) -- (sum);  % Proportional output to sum
    \draw [->] (derivative) -| (sum);  % Derivative output to sum
    \draw [->] (sum) -- node {$f_c$} (controller);  % Combined P and D to force
    \draw [->] (controller) -- (robot);  % Force to robot dynamics
    \node [coordinate, below of=error, node distance=\verticaldistance] (aux) {};
    \draw [->] (aux) -- (derivative); % Actual position feedback to derivative
\end{tikzpicture}


==> Scripts/Figures/peg-in-hole-engagement.tex <==
\begin{tikzpicture}[y=1\textwidth, x=1\textwidth, xscale=\globalscale, yscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

    \pgfmathsetmacro{\rotationangle}{15}
    \pgfmathsetmacro{\shiftx}{-0.275 * \pegwidth}
    \pgfmathsetmacro{\shifty}{\tableheight + 0.5 * \pegheight - 0.025}
    \pgfmathsetmacro{\engagementarrowbeginx}{0.5 * \tablesidewidth}
    \pgfmathsetmacro{\engagementarrowbeginy}{\tableheight + 0.25 * \pegheight}
    \pgfmathsetmacro{\engagementarrowendx}{\tablewidth - 0.5 * \tablesidewidth}
    \pgfmathsetmacro{\engagementarrowendy}{\engagementarrowbeginy}
    \pgfmathsetmacro{\engagementarrowrotout}{45}
    \pgfmathsetmacro{\engagementarrowrotin}{180 - \engagementarrowrotout}

    \begin{scope}[xshift=\shiftx\textwidth, yshift=\shifty\textwidth]
        % Draw peg as a node
        \node (peg) [
            draw=black,
            fill=my-light-blue,
            very thick,
            minimum width=\pegwidth\textwidth,
            minimum height=\pegheight\textwidth,
            anchor=center,
            rotate=\rotationangle] at (\pegcenterx, \pegcentery) {};

        \begin{scope}[rotate around={\rotationangle: (peg.center)}]
            % Draw gripper
            \path[draw=black, fill=my-light-green, very thick, miter limit=10.0]
                (\gripperxi, \gripperyf) --
                (\gripperxf, \gripperyf) --
                (\gripperxf, \gripperfingertipyf) --
                (\pegxf,\gripperfingertipyi) --
                (\pegxf, \gripperbaseyi) --
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperfingertipyi) --
                (\gripperxi, \gripperfingertipyf) --
                cycle;
            % Draw lines between gripper body and fingers
            \path[draw=black, miter limit=10.0]
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperyf);
            \path[draw=black, miter limit=10.0]
                (\pegxf, \gripperbaseyi) --
                (\pegxf, \gripperyf);
        \end{scope}
    \end{scope}
    
    % Draw arrow
    \draw[draw=black, ultra thick, miter limit=10.0, -stealth]
        (\engagementarrowbeginx, \engagementarrowbeginy)
        to [out=\engagementarrowrotout, in=\engagementarrowrotin]
        node[below, pos=1.0, font=\small]{rotation}
        (\engagementarrowendx, \engagementarrowendy);
    
    % Draw table
    \path[draw=black,fill=my-light-orange,very thick,miter limit=10.0]
        (\tablesidewidth, \tableheight) --
        (\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableheight) --
        (\tablewidth, \tableheight) --
        (\tablewidth, 0) --
        (0, 0) --
        (0, \tableheight) --
        cycle;
\end{tikzpicture}
\vfill


==> Scripts/Figures/peg-in-hole-geometric.tex <==
\begin{figure}[t!]
    \centering

    % Define a partial ellipse
    \tikzset{
        partial ellipse/.style args={#1:#2:#3}{
            insert path={+ (#1:#3) arc (#1:#2:#3)}
        }
    }
    
    \begin{tikzpicture}
        % Define cuboid dimensions (table)
        \def\tableWidth{4}
        \def\tableHeight{1}
        \def\tableDepth{1}
    
        % Define ellipse dimensions (hole)
        \def\holeXc{0.5*\tableWidth - 0.5*\tableDepth}
        \def\holeYc{\tableHeight + 0.5*\tableDepth}
        \def\holeXr{0.15*\tableWidth}
        \def\holeYr{0.25*\tableDepth}
    
        % Define the peg rotation angle (in degrees)
        \def\rotationAngle{15}
        \def\startAngle{69}
        \def\endAngle{20}
        \def\contactAngleA{55}
        \def\contactAngleB{-\endAngle}
        
        % Define cylinder dimensions (peg)
        \def\pegHeight{\tableHeight}
        \def\pegXr{\holeXr}
        \def\pegYr{\holeYr}
        \def\pegXc{\holeXc + 0.7*\holeXr + 0.7*\pegXr}
        \def\pegYc{\holeYc + 0.75*\pegYr}
    
        % Define point dimensions (goal and contact points)
        \def\circleRadius{0.03}
        \pgfmathsetmacro{\contactPointAX}{\holeXc + \holeXr * cos(\contactAngleA)}
        \pgfmathsetmacro{\contactPointAY}{\holeYc + \holeYr * sin(\contactAngleA)}
        \pgfmathsetmacro{\contactPointBX}{\holeXc + \holeXr * cos(\contactAngleB)}
        \pgfmathsetmacro{\contactPointBY}{\holeYc + \holeYr * sin(\contactAngleB)}
        \pgfmathsetmacro{\contactPointMX}{(\contactPointAX + \contactPointBX) / 2}
        \pgfmathsetmacro{\contactPointMY}{(\contactPointAY + \contactPointBY) / 2}
        
        % Define custom colors
        \definecolor{frontColor}{HTML}{FFE6CC}
        \definecolor{sideColor}{HTML}{E5CFB7}
        \definecolor{topColor}{HTML}{F2DAC2}
        \definecolor{lineColor}{HTML}{D79B00}
        \definecolor{cylinderColor}{HTML}{DAE8FC}
        \definecolor{holeCenterColor}{HTML}{78A65F}
        \definecolor{contactPointColor}{HTML}{FF0000}
    
        % Draw the table front face
        \draw[fill=frontColor, draw=lineColor, thick] (0, 0) rectangle (\tableWidth, \tableHeight);
        % Draw the table side face
        \draw[fill=sideColor, draw=lineColor, thick] (0, 0) -- ++(-\tableDepth, \tableDepth) -- ++(0, \tableHeight) -- ++(\tableDepth, -\tableDepth) -- cycle;
        % Draw the table top face
        \draw[fill=topColor, draw=lineColor, thick] (0, \tableHeight) -- ++(-\tableDepth, \tableDepth) -- ++(\tableWidth, 0) -- ++(\tableDepth, -\tableDepth) -- cycle;
    
        % Draw the hole
        \fill[white] (\holeXc, \holeYc) ellipse [x radius=\holeXr, y radius=\holeYr];
        % Draw the solid arc segment of the hole
        \draw[thick, black]
            (\holeXc, \holeYc)
            [partial ellipse=\startAngle:360-\endAngle:{\holeXr} and {\holeYr}];
        
        % Draw the rotated peg
        \begin{scope}[rotate around={\rotationAngle:(\pegXc, \pegYc)}]
            % Draw the peg side face
            \fill[cylinderColor] 
                (\pegXc - \pegXr, \pegYc) -- 
                ++(0, \pegHeight) --
                ++(2*\pegXr, 0) --
                ++(0, -\pegHeight) --
                cycle;
    
            % Draw the peg top face
            \fill[cylinderColor, draw=black, thick] (\pegXc, \pegYc + \pegHeight) ellipse [x radius=\pegXr, y radius=\pegYr];
    
            % Draw the peg bottom face
            \fill[cylinderColor] (\pegXc, \pegYc) ellipse [x radius=\pegXr, y radius=\pegYr];
    
            % Solid line (external edge)
            \draw[draw=black, thick]
                (\pegXc + \pegXr, \pegYc)
                arc [start angle=0, end angle=-180, x radius=\pegXr, y radius=\pegYr];
            % Dotted line (internal edge)
            \draw[densely dotted, draw=black, thick]
                (\pegXc + \pegXr, \pegYc)
                arc [start angle=0, end angle=180, x radius=\pegXr, y radius=\pegYr];
    
            % Draw the peg vertical edges
            \draw[draw=black, thick]
                (\pegXc - \pegXr, \pegYc) --
                ++(0, \pegHeight);
            \draw[draw=black, thick]
                (\pegXc + \pegXr, \pegYc) --
                ++(0, \pegHeight);
        \end{scope}
    
        % Draw the dotted arc segment of the hole
        \draw[densely dotted, thick, black]
            (\holeXc, \holeYc)
            [partial ellipse=\startAngle:-\endAngle:{\holeXr} and {\holeYr}];
    
        % Draw the contact points
        \draw[fill=contactPointColor, draw=contactPointColor, thick] (\contactPointAX, \contactPointAY) circle [radius=\circleRadius];
        \draw[fill=contactPointColor, draw=contactPointColor, thick] (\contactPointBX, \contactPointBY) circle [radius=\circleRadius];
    
        % Draw line between contact points
        \draw[contactPointColor, thick, densely dotted] (\contactPointAX, \contactPointAY) -- (\contactPointBX, \contactPointBY);
    
        % Draw arrow
        \pgfmathsetmacro{\goalDirX}{\holeXc - \contactPointMX}
        \pgfmathsetmacro{\goalDirY}{\holeYc - \contactPointMY}    
        \pgfmathsetmacro{\goalDistance}{sqrt(\goalDirX*\goalDirX + \goalDirY*\goalDirY)}
        \pgfmathsetmacro{\shortenFactor}{0.9} % Adjust this factor to make the arrowhead stop short
        \pgfmathsetmacro{\shortenedGoalX}{\contactPointMX + (\goalDirX * \shortenFactor)}
        \pgfmathsetmacro{\shortenedGoalY}{\contactPointMY + (\goalDirY * \shortenFactor)}    
        \draw[-stealth, orange, thick] (\contactPointMX, \contactPointMY) -- (\shortenedGoalX, \shortenedGoalY);
    
        % Draw goal at the hole center    
        \draw[fill=holeCenterColor, draw=holeCenterColor, thick] (\holeXc, \holeYc) circle [radius=\circleRadius];
        
    \end{tikzpicture}

    \caption{PiH approach used in \cite{unten_peg--hole_2023}: the contact points (in red) are estimated, and a translational motion (in orange) is planned towards the goal (in green)}
    \label{fig:peg-in-hole-geometric}
\end{figure}


==> Scripts/Figures/peg-in-hole-insertion.tex <==
\begin{tikzpicture}[y=1\textwidth, x=1\textwidth, xscale=\globalscale, yscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

    \pgfmathsetmacro{\rotationangle}{0}
    \pgfmathsetmacro{\shiftx}{0}
    \pgfmathsetmacro{\shifty}{\tableslotheight + \tablepenetrationdepth + 0.5 * \pegheight}
    \pgfmathsetmacro{\pusharrowend}{0.5 * \pegwidth + 0.5 * \tablesidewidth}

    \begin{scope}[xshift=\shiftx\textwidth, yshift=\shifty\textwidth]
        % Draw peg as a node
        \node (peg) [
            draw=black,
            fill=my-light-blue,
            very thick,
            minimum width=\pegwidth\textwidth,
            minimum height=\pegheight\textwidth,
            anchor=center,
            rotate=\rotationangle] at (\pegcenterx, \pegcentery) {};

        \begin{scope}[rotate around={\rotationangle: (peg.center)}]
            % Draw gripper
            \path[draw=black, fill=my-light-green, very thick, miter limit=10.0]
                (\gripperxi, \gripperyf) --
                (\gripperxf, \gripperyf) --
                (\gripperxf, \gripperfingertipyf) --
                (\pegxf,\gripperfingertipyi) --
                (\pegxf, \gripperbaseyi) --
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperfingertipyi) --
                (\gripperxi, \gripperfingertipyf) --
                cycle;
            % Draw lines between gripper body and fingers
            \path[draw=black, miter limit=10.0]
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperyf);
            \path[draw=black, miter limit=10.0]
                (\pegxf, \gripperbaseyi) --
                (\pegxf, \gripperyf);
        \end{scope}
    \end{scope}
    
    % Draw arrow
    \draw[draw=black, ultra thick, miter limit=10.0, -stealth]
        (peg.center) -- node[pos=0, xshift=0.5*\pegwidth\textwidth + 0.25*\tablesidewidth\textwidth, yshift=-0.125*\pegheight\textwidth, font=\small]{push}
        (\tableslotcenterx, \tableslotcentery);
    
    % Draw table
    \path[draw=black,fill=my-light-orange,very thick,miter limit=10.0]
        (\tablesidewidth, \tableheight) --
        (\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableheight) --
        (\tablewidth, \tableheight) --
        (\tablewidth, 0) --
        (0, 0) --
        (0, \tableheight) --
        cycle;
\end{tikzpicture}
\vfill


==> Scripts/Figures/peg-in-hole-search.tex <==
\begin{tikzpicture}[y=1\textwidth, x=1\textwidth, xscale=\globalscale, yscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

    \pgfmathsetmacro{\rotationangle}{15}
    \pgfmathsetmacro{\shiftx}{-0.5 * \pegwidth}
    \pgfmathsetmacro{\shifty}{\tableheight + 0.5 * \pegheight + 0.02}

    \begin{scope}[xshift=\shiftx\textwidth, yshift=\shifty\textwidth]
        % Draw peg as a node
        \node (peg) [
            draw=black,
            fill=my-light-blue,
            very thick,
            minimum width=\pegwidth\textwidth,
            minimum height=\pegheight\textwidth,
            anchor=center,
            rotate=\rotationangle] at (\pegcenterx, \pegcentery) {};

        \begin{scope}[rotate around={\rotationangle: (peg.center)}]
            % Draw gripper
            \path[draw=black, fill=my-light-green, very thick, miter limit=10.0]
                (\gripperxi, \gripperyf) --
                (\gripperxf, \gripperyf) --
                (\gripperxf, \gripperfingertipyf) --
                (\pegxf,\gripperfingertipyi) --
                (\pegxf, \gripperbaseyi) --
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperfingertipyi) --
                (\gripperxi, \gripperfingertipyf) --
                cycle;
            % Draw lines between gripper body and fingers
            \path[draw=black, miter limit=10.0]
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperyf);
            \path[draw=black, miter limit=10.0]
                (\pegxf, \gripperbaseyi) --
                (\pegxf, \gripperyf);
        \end{scope}
    \end{scope}
    
    % Draw arrow
    \draw[draw=black, ultra thick, miter limit=10.0, -stealth]
        (peg.center) --node[near end, below, yshift=-4pt, font=\small]{translation} ++(0.5*\tablewidth, 0);
    
    % Draw table
    \path[draw=black,fill=my-light-orange,very thick,miter limit=10.0]
        (\tablesidewidth, \tableheight) --
        (\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableheight) --
        (\tablewidth, \tableheight) --
        (\tablewidth, 0) --
        (0, 0) --
        (0, \tableheight) --
        cycle;
\end{tikzpicture}
\vfill


==> Scripts/Figures/peg-in-hole.tex <==
\begin{tikzpicture}[y=1\textwidth, x=1\textwidth, xscale=\globalscale, yscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]

    \pgfmathsetmacro{\tablepenetrationdepth}{0.075}
    \pgfmathsetmacro{\rotationangle}{0}
    \pgfmathsetmacro{\shiftx}{0}
    \pgfmathsetmacro{\shifty}{\tableslotheight + \tablepenetrationdepth + 0.5 * \pegheight}

    \begin{scope}[xshift=\shiftx\textwidth, yshift=\shifty\textwidth]
        % Draw peg as a node
        \node (peg) [
            draw=black,
            fill=my-light-blue,
            very thick,
            minimum width=\pegwidth\textwidth,
            minimum height=\pegheight\textwidth,
            anchor=center,
            rotate=\rotationangle] at (\pegcenterx, \pegcentery) {};

        \begin{scope}[rotate around={\rotationangle: (peg.center)}]
            % Draw gripper
            \path[draw=black, fill=my-light-green, very thick, miter limit=10.0]
                (\gripperxi, \gripperyf) --
                (\gripperxf, \gripperyf) --
                (\gripperxf, \gripperfingertipyf) --
                (\pegxf,\gripperfingertipyi) --
                (\pegxf, \gripperbaseyi) --
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperfingertipyi) --
                (\gripperxi, \gripperfingertipyf) --
                cycle;
            % Draw lines between gripper body and fingers
            \path[draw=black, miter limit=10.0]
                (\pegxi, \gripperbaseyi) --
                (\pegxi, \gripperyf);
            \path[draw=black, miter limit=10.0]
                (\pegxf, \gripperbaseyi) --
                (\pegxf, \gripperyf);
        \end{scope}
    \end{scope}
    
    % Draw table
    \path[draw=black,fill=my-light-orange,very thick,miter limit=10.0]
        (\tablesidewidth, \tableheight) --
        (\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableslotheight) --
        (\tablewidth-\tablesidewidth, \tableheight) --
        (\tablewidth, \tableheight) --
        (\tablewidth, 0) --
        (0, 0) --
        (0, \tableheight) --
        cycle;
\end{tikzpicture}
\vfill


==> Scripts/Figures/srl-vic.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}[auto, font=\footnotesize]
        % Define colors
        \definecolor{yellow}{HTML}{FFF2CC}
        \definecolor{darkgreen}{HTML}{82B366}
        \definecolor{lightgreen}{HTML}{D5E8D4}
        \definecolor{darkred}{HTML}{B85450}
        \definecolor{lightred}{HTML}{F8CECC}
    
        % Define block dimensions
        \pgfmathsetmacro{\width}{3/11*\columnwidth}
        \pgfmathsetmacro{\height}{1/11*\columnwidth}
        \pgfmathsetmacro{\hdist}{1/11*\columnwidth}
        \pgfmathsetmacro{\vdist}{2/11*\columnwidth}
        
        % Styles for the blocks
        \tikzstyle{block} = [rectangle, rounded corners, minimum width=\width, minimum height=\height, text centered, thick, draw=black, fill=yellow]
        \tikzstyle{offline} = [block, fill=lightred, draw=darkred]
        \tikzstyle{online} = [block, fill=lightgreen, draw=darkgreen]
        \tikzstyle{diamondselector} = [diamond, minimum height=\height, text centered, thick, draw=black, fill=yellow, aspect=2]
    
        % Style for the arrows
        \tikzstyle{line} = [thick, draw=black]
        \tikzstyle{arrow} = [-stealth, line]
        \tikzstyle{redarrow} = [arrow, draw=darkred]
        \tikzstyle{greenarrow} = [arrow, draw=darkgreen]
        
        % Blocks
        \node (offline) [offline] {Offline data};
        \node (safety) [block, right of=offline, node distance=\width+\hdist] {Safety Critic};
        \node (online) [online, right of=safety, node distance=\width+\hdist] {Online data};
        \node (selector) [diamondselector, below of=safety, node distance=\vdist] {$\varepsilon > \alpha$};
        \node (recovery) [block, below of=selector, node distance=\vdist, xshift=-2*\hdist] {Recovery Policy};
        \node (task) [block, below of=selector, node distance=\vdist, xshift=2*\hdist] {Task Policy};
        \node (formula) [block, below of=selector, node distance=2*\vdist] {$f_c = K_p \tilde x + K_d \dot x$};
    
        % Define a coordinate where the arrowes from Recovery and Task policies meet
        \coordinate (general_point) at ([yshift=0.25*\vdist]formula.north);
    
        % Add a small circle
        \node[circle, fill=black, minimum size=4pt, inner sep=0pt] at (general_point) {};
    
        % Arrows
        \draw[redarrow] (offline) -- (safety);
        \draw[redarrow] ([xshift=-0.25*\width]offline.south) |- (recovery.west);
        \draw[greenarrow] (online) -- (safety);
        \draw[greenarrow] (online.south) |- (task.east);
        \path[greenarrow]
            ([xshift=0.25*\width]online.south) |-
            ([xshift=0.125*\width, yshift=-0.25*\vdist]task.south west) --
            (recovery.east);
        \draw[arrow] (safety) -- node[left] {$\varepsilon$} (selector);
        \draw[arrow] (selector.west) -| node[left] {Y} (recovery.north);
        \draw[arrow] (selector.east) -| node[right] {N} (task.north);
        \path[line]
            (recovery.south) --
            ([yshift=-0.125*\vdist]recovery.south) --
            (general_point);
        \draw[line]
            (task.south) --
            ([yshift=-0.125*\vdist]task.south) --
            (general_point);
        \draw[arrow] (general_point) --node[anchor=east, font=\scriptsize]{$K_p, x_d$} (formula.north);
    \end{tikzpicture}
    \caption{Safe Reinforcement Learning with Variable Impedance Control (SRL-VIC) used in \cite{zhang_srl-vic_2024}}
    \label{fig:srl-vic}
\end{figure}
